Flatness Improves Backbone Generalisation in Few-shot Classification

Deployment of deep neural networks in real-world settings typically requires adaptation to new tasks with few examples. Few-shot classification (FSC) provides a solution to this problem by leveraging pre-trained backbones for fast adaptation to new classes. However, approaches for multi-domain FSC typically result in complex pipelines aimed at information fusion and task-specific adaptation without consideration of the importance of backbone training. In this work, we introduce an effective strategy for backbone training and selection in multi-domain FSC by utilizing flatness-aware training and fine-tuning. Our work is theoretically grounded and empirically performs on par or better than state-of-the-art methods despite being simpler. Further, our results indicate that backbone training is crucial for good generalisation in FSC across different adaptation methods.

==> fig/tikz/fig1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-4.095, xmax=41.995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-11.3315703992361, ymax=118.174545572432,
ytick style={color=black}
]
\addplot [draw=none, draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  draw=green!50.1960784313725!black,
  draw=none,
  fill=green!50.1960784313725!black,
  forget plot,
  mark=*
]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=red, fill=red, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  draw=green!50.1960784313725!black,
  draw=none,
  fill=green!50.1960784313725!black,
  forget plot,
  mark=*
]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [semithick, color0]
table {%
-2 37.8503208556587
-1.9 37.9784782854712
-1.8 38.0607157219681
-1.7 38.0955518750424
-1.6 38.081505454587
-1.5 38.0170951704952
-1.4 37.9008397326598
-1.3 37.7312578509739
-1.2 37.5068682353306
-1.1 37.226189595623
-0.999999999999999 36.887740641744
-0.899999999999999 36.4900400835867
-0.799999999999999 36.0316066310442
-0.699999999999999 35.5109589940094
-0.599999999999999 34.9266158823755
-0.499999999999999 34.2770960060355
-0.399999999999999 33.5609180748824
-0.299999999999998 32.7766007988092
-0.199999999999998 31.9226628877091
-0.0999999999999983 30.997623051475
1.77635683940025e-15 30
0.100000000000002 28.9296467796794
0.200000000000002 27.7917537829177
0.300000000000002 26.5928457386217
0.400000000000002 25.3394473756982
0.500000000000002 24.0380834230538
0.600000000000002 22.6952786095955
0.700000000000002 21.3175576642299
0.800000000000002 19.9114453158639
0.900000000000003 18.4834662934041
1 17.0401453257575
1.1 15.5880071418307
1.2 14.1335764705305
1.3 12.6833780407637
1.4 11.2439365814371
1.5 9.82177682145746
1.6 8.42342348973149
1.7 7.05540131516602
1.8 5.7242350266678
1.9 4.4364493531436
2 3.19856902350021
2.1 2.01711876664439
2.2 0.898623311482895
2.3 -0.150392613077479
2.4 -1.12340427812995
2.5 -2.01388695476778
2.6 -2.81531591408417
2.7 -3.52116642717237
2.8 -4.12491376512559
2.9 -4.62003319903706
3 -5.00000000000001
3.1 -5.26055578903473
3.2 -5.40650758686964
3.3 -5.44492876416027
3.4 -5.38289269156209
3.50000000000001 -5.22747273973061
3.6 -4.98574227932133
3.7 -4.66477468098974
3.80000000000001 -4.27164331539134
3.90000000000001 -3.81342155318162
4.00000000000001 -3.29718276501608
4.1 -2.73000032155023
4.20000000000001 -2.11894759343954
4.30000000000001 -1.47109795133952
4.40000000000001 -0.793524765905679
4.50000000000001 -0.0933014077935019
4.60000000000001 0.622498752341519
4.70000000000001 1.34680234384389
4.80000000000001 2.07253599605808
4.90000000000001 2.79262633832864
5.00000000000001 3.50000000000004
5.10000000000001 4.18879705284242
5.20000000000001 4.85801133832833
5.30000000000001 5.50785014035597
5.40000000000001 6.13852074282352
5.50000000000001 6.75023042962916
5.60000000000001 7.34318648467107
5.70000000000001 7.91759619184745
5.80000000000001 8.47366683505647
5.90000000000001 9.01160569819633
6.00000000000001 9.53162006516519
6.10000000000001 10.0339172198613
6.20000000000001 10.5187044461827
6.30000000000001 10.9861890280277
6.40000000000001 11.4365782492945
6.50000000000001 11.8700793938812
6.60000000000001 12.286899745686
6.70000000000001 12.6872465886071
6.80000000000001 13.0713272065427
6.90000000000001 13.439348883391
7.00000000000001 13.7915189030502
7.10000000000001 14.1280445494184
7.20000000000001 14.4491331063938
7.30000000000001 14.7549918578746
7.40000000000001 15.045828087759
7.50000000000001 15.3218490799452
7.60000000000001 15.5832621183314
7.70000000000001 15.8302744868157
7.80000000000001 16.0630934692963
7.90000000000001 16.2819263496714
8.00000000000001 16.4869804118393
8.10000000000001 16.678462939698
8.20000000000001 16.8565812171458
8.30000000000001 17.0215425280809
8.40000000000001 17.1735541564014
8.50000000000001 17.3128233860055
8.60000000000001 17.4395575007914
8.70000000000001 17.5539637846573
8.80000000000001 17.6562495215014
8.90000000000001 17.7466219952218
9.00000000000001 17.8252884897168
9.10000000000001 17.8924562888845
9.20000000000001 17.9483326766231
9.30000000000001 17.9931249368308
9.40000000000001 18.0270403534058
9.50000000000001 18.0502862102463
9.60000000000001 18.0630697912504
9.70000000000001 18.0655983803163
9.80000000000001 18.0580792613423
9.90000000000001 18.0407197182265
10 18.013727034867
10.1 17.9773084951621
10.2 17.93167138301
10.3 17.8770229823088
10.4 17.8135705769567
10.5 17.741521450852
10.6 17.6610828878927
10.7 17.5724621719771
10.8 17.4758665870034
10.9 17.3715034168697
11 17.2595799454742
11.1 17.1403034567151
11.2 17.0138812344907
11.3 16.880520562699
11.4 16.7404287252383
11.5 16.5938130060067
11.6 16.4408806889025
11.7 16.2818390578238
11.8 16.1168953966688
11.9 15.9462569893357
12 15.7701311197227
12.1 15.5887250717279
12.2 15.4022461292495
12.3 15.2109015761858
12.4 15.0148986964349
12.5 14.8144447738949
12.6 14.6097470924642
12.7 14.4010129360408
12.8 14.188449588523
12.9 13.9722643338089
13 13.7526644557967
13.1 13.5298572383846
13.2 13.3040499654707
13.3 13.0754499209534
13.4 12.8442643887307
13.5 12.6107006527008
13.6 12.374965996762
13.7 12.1372677048123
13.8 11.8978130607501
13.9 11.6568093484734
14 11.4144638518805
14.1 11.1709838548695
14.2 10.9265766413387
14.3 10.6814494951861
14.4 10.4358097003101
14.5 10.1898645406087
14.6 9.9438212999802
14.7 9.69788726232273
14.8 9.45226971153451
14.9 9.2071759315137
15 8.96281320615848
15.1 8.71938881936704
15.2 8.47711005503758
15.3 8.23618419706827
15.4 7.9968185293573
15.5 7.75922033580285
15.6 7.5235969003031
15.7 7.29015550675624
15.8 7.05910343906046
15.9 6.83064798111393
16 6.60499641681486
16.1 6.38235603006139
16.2 6.16293410475175
16.3 5.94693792478411
16.4 5.73457477405663
16.5 5.52605193646754
16.6 5.32157669591498
16.7 5.12135633629715
16.8 4.92559814151225
16.9 4.73450939545844
17 4.54829738203393
17.1 4.3671693851369
17.2 4.19133268866548
17.3 4.02099457651794
17.4 3.85636233259238
17.5 3.69764324078704
17.6 3.54504458500013
17.7 3.39877364912977
17.8 3.25903771707416
17.9 3.1260440727315
18 2.99999999999998
18.1 2.8810430645544
18.2 2.76903195917614
18.3 2.66375565842318
18.4 2.56500313685355
18.5 2.47256336902524
18.6 2.38622532949625
18.7 2.30577799282458
18.8 2.23101033356824
18.9 2.16171132628522
19 2.09766994553353
19.1 2.03867516587117
19.2 1.98451596185614
19.3 1.93498130804644
19.4 1.88986017900007
19.5 1.84894154927504
19.6 1.81201439342935
19.7 1.778867686021
19.8 1.74929040160799
19.9 1.72307151474832
20 1.7
20.1 1.67981886719962
20.2 1.66208726729818
20.3 1.64631838652527
20.4 1.6320254111105
20.5 1.61872152728346
20.6 1.60591992127374
20.7 1.59313377931094
20.8 1.57987628762465
20.9 1.56566063244447
21 1.55
21.1 1.53260075562429
21.2 1.5139419810643
21.3 1.49469593717044
21.4 1.47553488479313
21.5 1.45713108478278
21.6 1.44015679798981
21.7 1.42528428526463
21.8 1.41318580745766
21.9 1.40453362541931
22 1.4
22.1 1.4000281103032
22.2 1.40414480844459
22.3 1.41164786479293
22.4 1.42183504971695
22.5 1.43400413358539
22.6 1.447452886767
22.7 1.46147907963053
22.8 1.47538048254471
22.9 1.48845486587828
23 1.5
23.1 1.50948680316292
23.2 1.51707878515733
23.3 1.52311260365785
23.4 1.52792491633909
23.5 1.53185238087566
23.6 1.53523165494219
23.7 1.53839939621327
23.8 1.54169226236352
23.9 1.54544691106756
24 1.55
24.1 1.55567467704515
24.2 1.56274005092611
24.3 1.57145172057569
24.4 1.58206528492671
24.5 1.59483634291196
24.6 1.61002049346426
24.7 1.6278733355164
24.8 1.64865046800121
24.9 1.67260748985147
25 1.70000000000001
25.1 1.7310188085036
25.2 1.76559556991494
25.3 1.80359714991071
25.4 1.84489041416758
25.5 1.88934222836223
25.6 1.93681945817132
25.7 1.98718896927154
25.8 2.04031762733957
25.9 2.09607229805206
26 2.15431984708571
26.1 2.21492714011718
26.2 2.27776104282314
26.3 2.34268842088029
26.4 2.40957613996528
26.5 2.47829106575479
26.6 2.54870006392551
26.7 2.62067000015409
26.8 2.69406774011722
26.9 2.76876014949158
27 2.84461409395382
27.1 2.92149643918065
27.2 2.99927405084871
27.3 3.0778137946347
27.4 3.15698253621529
27.5 3.23664714126714
27.6 3.31667447546694
27.7 3.39693140449137
27.8 3.47728479401708
27.9 3.55760150972077
28 3.6377484172791
28.1 3.71759238236874
28.2 3.79700027066638
28.3 3.87583894784869
28.4 3.95397527959234
28.5 4.03127613157401
28.6 4.10760836947038
28.7 4.18283885895811
28.8 4.25683446571388
28.9 4.32946205541437
29 4.40058849373625
29.1 4.47008064635619
29.2 4.53780537895088
29.3 4.60362955719698
29.4 4.66742004677117
29.5 4.72904371335013
29.6 4.78836742261053
29.7 4.84525804022904
29.8 4.89958243188234
29.9 4.95120746324711
30 5.00000000000001
30.1 5.04586445152646
30.2 5.08885540204675
30.3 5.12906497948993
30.4 5.16658531178502
30.5 5.20150852686107
30.6 5.23392675264711
30.7 5.26393211707218
30.8 5.2916167480653
30.9 5.31707277355551
31 5.34039232147186
31.1 5.36166751974337
31.2 5.38099049629908
31.3 5.39845337906802
31.4 5.41414829597924
31.5 5.42816737496176
31.6 5.44060274394462
31.7 5.45154653085685
31.8 5.4610908636275
31.9 5.46932787018559
32 5.47634967846016
32.1 5.48224841638024
32.2 5.48711621187488
32.3 5.4910451928731
32.4 5.49412748730394
32.5 5.49645522309644
32.6 5.49812052817963
32.7 5.49921553048255
32.8 5.49983235793422
32.9 5.5000631384637
33 5.5
33.1 5.49972520906556
33.2 5.49928158655637
33.3 5.4987020919618
33.4 5.49801968477123
33.5 5.49726732447405
33.6 5.49647797055963
33.7 5.49568458251735
33.8 5.49492011983659
33.9 5.49421754200673
34 5.49360980851715
34.1 5.49312987885722
34.2 5.49281071251633
34.3 5.49268526898386
34.4 5.49278650774918
34.5 5.49314738830167
34.6 5.49380087013072
34.7 5.49477991272569
34.8 5.49611747557598
34.9 5.49784651817096
35 5.5
35.1 5.50260386264185
35.2 5.50565597603268
35.3 5.50914719219802
35.4 5.5130683631634
35.5 5.51741034095436
35.6 5.52216397759641
35.7 5.5273201251151
35.8 5.53286963553596
35.9 5.53880336088451
36 5.54511215318628
36.1 5.55178686446682
36.2 5.55881834675164
36.3 5.56619745206629
36.4 5.57391503243629
36.5 5.58196193988716
36.6 5.59032902644446
36.7 5.59900714413369
36.8 5.6079871449804
36.9 5.61725988101012
37 5.62681620424838
37.1 5.6366469667207
37.2 5.64674302045263
37.3 5.65709521746968
37.4 5.6676944097974
37.5 5.67853144946131
37.6 5.68959718848694
37.7 5.70088247889983
37.8 5.7123781727255
37.9 5.72407512198949
38 5.73596417871733
38.1 5.74803619493455
38.2 5.76028202266668
38.3 5.77269251393925
38.4 5.78525852077779
38.5 5.79797089520783
38.6 5.81082048925491
38.7 5.82379815494456
38.8 5.8368947443023
38.9 5.85010110935367
39 5.86340810212419
39.1 5.87680657463941
39.2 5.89028737892485
39.3 5.90384136700603
39.4 5.9174593909085
39.5 5.93113230265779
39.6 5.94485095427942
39.7 5.95860619779892
39.8 5.97238888524184
39.9 5.98618986863369
};
\addlegendentry{train loss}
\addplot [semithick, color1]
table {%
-2 112.287903937357
-1.9 111.678588188526
-1.8 111.068490986152
-1.7 110.457653459367
-1.6 109.846116737306
-1.5 109.233921949102
-1.4 108.62111022389
-1.3 108.007722690803
-1.2 107.393800478975
-1.1 106.77938471754
-0.999999999999999 106.164516535632
-0.899999999999999 105.549237062385
-0.799999999999999 104.933587426933
-0.699999999999999 104.31760875841
-0.599999999999999 103.701342185949
-0.499999999999999 103.084828838685
-0.399999999999999 102.468109845752
-0.299999999999998 101.851226336283
-0.199999999999998 101.234219439412
-0.0999999999999983 100.617130284273
1.77635683940025e-15 100
0.100000000000002 99.3828697157273
0.200000000000002 98.7657805605885
0.300000000000002 98.1487736637175
0.400000000000002 97.5318901542482
0.500000000000002 96.9151711613146
0.600000000000002 96.2986578140505
0.700000000000002 95.6823912415898
0.800000000000002 95.0664125730665
0.900000000000003 94.4507629376145
1 93.8354834643677
1.1 93.2206152824599
1.2 92.6061995210251
1.3 91.9922773091972
1.4 91.3788897761101
1.5 90.7660780508978
1.6 90.153883262694
1.7 89.5423465406328
1.8 88.931509013848
1.9 88.3214118114736
2 87.7120960626434
2.1 87.1036028964914
2.2 86.4959734421515
2.3 85.8892488287575
2.4 85.2834701854434
2.5 84.6786786413431
2.6 84.0749153255905
2.7 83.4722213673195
2.8 82.8706378956641
2.9 82.270206039758
3 81.6709669287353
3.1 81.0729616917299
3.2 80.4762314578756
3.3 79.8808173563063
3.4 79.286760516156
3.50000000000001 78.6941020665586
3.6 78.102883136648
3.7 77.5131448555581
3.80000000000001 76.9249283524227
3.90000000000001 76.3382747563759
4.00000000000001 75.7532251965515
4.1 75.1698208020834
4.20000000000001 74.5881027021055
4.30000000000001 74.0081120257518
4.40000000000001 73.4298899021561
4.50000000000001 72.8534774604524
4.60000000000001 72.2789158297746
4.70000000000001 71.7062461392565
4.80000000000001 71.1355095180321
4.90000000000001 70.5667470952353
5.00000000000001 70
5.10000000000001 69.4351962323261
5.20000000000001 68.8718112756782
5.30000000000001 68.3092074843866
5.40000000000001 67.7467472127817
5.50000000000001 67.1837928151941
5.60000000000001 66.6197066459542
5.70000000000001 66.0538510593924
5.80000000000001 65.4855884098393
5.90000000000001 64.9142810516253
6.00000000000001 64.3392913390807
6.10000000000001 63.7599816265363
6.20000000000001 63.1757142683222
6.30000000000001 62.5858516187691
6.40000000000001 61.9897560322073
6.50000000000001 61.3867898629674
6.60000000000001 60.7763154653798
6.70000000000001 60.157695193775
6.80000000000001 59.5302914024833
6.90000000000001 58.8934664458354
7.00000000000001 58.2465826781615
7.10000000000001 57.5890024537923
7.20000000000001 56.9200881270581
7.30000000000001 56.2392020522895
7.40000000000001 55.5457065838168
7.50000000000001 54.8389640759706
7.60000000000001 54.1183368830812
7.70000000000001 53.3831873594792
7.80000000000001 52.632877859495
7.90000000000001 51.8667707374591
8.00000000000001 51.0842283477019
8.10000000000001 50.2846130445539
8.20000000000001 49.4672871823456
8.30000000000001 48.6316131154074
8.40000000000001 47.7769531980697
8.50000000000001 46.9026697846631
8.60000000000001 46.008125229518
8.70000000000001 45.0926818869648
8.80000000000001 44.155702111334
8.90000000000001 43.1965482569561
9.00000000000001 42.2145826781615
9.10000000000001 41.2091677292807
9.20000000000001 40.1796657646442
9.30000000000001 39.1254391385823
9.40000000000001 38.0458502054257
9.50000000000001 36.9402613195046
9.60000000000001 35.8080348351496
9.70000000000001 34.6485331066912
9.80000000000001 33.4611184884598
9.90000000000001 32.2451533347859
10 30.9999999999999
10.1 29.7258760172019
10.2 28.426419634571
10.3 27.1061242790556
10.4 25.7694833776044
10.5 24.4209903571659
10.6 23.0651386446888
10.7 21.7064216671217
10.8 20.3493328514132
10.9 18.9983656245118
11 17.6580134133662
11.1 16.3327696449248
11.2 15.0271277461365
11.3 13.7455811439497
11.4 12.492623265313
11.5 11.2727475371751
11.6 10.0904473864845
11.7 8.95021624018983
11.8 7.85654752523969
11.9 6.81393466858265
12 5.82687109716735
12.1 4.89985023794236
12.2 4.03736551785626
12.3 3.24391036385769
12.4 2.52397820289523
12.5 1.88206246191746
12.6 1.32265656787298
12.7 0.850253947710399
12.8 0.469348028378311
12.9 0.184432236825305
13 -1.88567597772678e-14
13.1 -0.0812468525562054
13.2 -0.0637728809303775
13.3 0.0461657573832028
13.4 0.242312904890273
13.5 0.518412404096577
13.6 0.868208097507842
13.7 1.28544382762981
13.8 1.76386343696823
13.9 2.29721076802882
14 2.87922966331732
14.1 3.50366396533949
14.2 4.16425751660103
14.3 4.85475415960772
14.4 5.56889773686526
14.5 6.30043209087943
14.6 7.04310106415594
14.7 7.7906484992005
14.8 8.53681823851891
14.9 9.27535412461687
15 10.0000000000001
15.1 10.7055758821848
15.2 11.391206488729
15.3 12.0570927122009
15.4 12.7034354451691
15.5 13.3304355802019
15.6 13.9382940098677
15.7 14.5272116267349
15.8 15.0973893233719
15.9 15.6490279923471
16 16.1823285262288
16.1 16.6974918175855
16.2 17.1947187589856
16.3 17.6742102429975
16.4 18.1361671621895
16.5 18.5807904091301
16.6 19.0082808763875
16.7 19.4188394565304
16.8 19.812667042127
16.9 20.1899645257457
17 20.5509327999549
17.1 20.895772757323
17.2 21.2246852904185
17.3 21.5378712918096
17.4 21.8355316540649
17.5 22.1178672697526
17.6 22.3850790314413
17.7 22.6373678316992
17.8 22.8749345630948
17.9 23.0979801181964
18 23.3067053895725
18.1 23.5013112697915
18.2 23.6819986514217
18.3 23.8489684270316
18.4 24.0024214891895
18.5 24.1425587304638
18.6 24.269581043423
18.7 24.3836893206354
18.8 24.4850844546694
18.9 24.5739673380934
19 24.6505388634759
19.1 24.7149999233851
19.2 24.7675514103895
19.3 24.8083942170575
19.4 24.8377292359575
19.5 24.8557573596578
19.6 24.862679480727
19.7 24.8586964917333
19.8 24.8440092852451
19.9 24.8188187538309
20 24.7833257900591
20.1 24.737731286498
20.2 24.682236135716
20.3 24.6170412302815
20.4 24.542347462763
20.5 24.4583557257288
20.6 24.3652669117473
20.7 24.2632819133869
20.8 24.152601623216
20.9 24.033426933803
21 23.9059587377163
21.1 23.7703979275243
21.2 23.6269453957953
21.3 23.4758020350978
21.4 23.3171687380002
21.5 23.1512463970709
21.6 22.9782359048782
21.7 22.7983381539905
21.8 22.6117540369763
21.9 22.4186844464039
22 22.2193302748417
22.1 22.0138924148582
22.2 21.8025717590217
22.3 21.5855691999006
22.4 21.3630856300633
22.5 21.1353219420782
22.6 20.9024790285137
22.7 20.6647577819382
22.8 20.4223590949201
22.9 20.1754838600277
23 19.9243329698295
23.1 19.6691073168939
23.2 19.4100077937893
23.3 19.147235293084
23.4 18.8809907073464
23.5 18.611474929145
23.6 18.3388888510481
23.7 18.0634333656242
23.8 17.7853093654416
23.9 17.5047177430687
24 17.2218593910739
24.1 16.9369352020256
24.2 16.6501460684922
24.3 16.3616928830421
24.4 16.0717765382437
24.5 15.7805979266654
24.6 15.4883579408756
24.7 15.1952574734426
24.8 14.9014974169349
24.9 14.6072786639209
25 14.3128021069689
25.1 14.0182686386473
25.2 13.7238791515247
25.3 13.4298345381692
25.4 13.1363356911494
25.5 12.8435835030336
25.6 12.5517788663902
25.7 12.2611226737876
25.8 11.9718158177943
25.9 11.6840591909785
26 11.3980536859087
26.1 11.1140001951534
26.2 10.8320996112808
26.3 10.5525528268594
26.4 10.2755607344575
26.5 10.0013242266437
26.6 9.73004419598618
26.7 9.46192153505341
26.8 9.1971571364138
26.9 8.93595189263575
27 8.67850669628763
27.1 8.42502243993781
27.2 8.17570001615479
27.3 7.93074031750685
27.4 7.6903442365624
27.5 7.45471266588987
27.6 7.22404649805766
27.7 6.99854662563413
27.8 6.77841394118771
27.9 6.56384933728674
28 6.3550537064997
28.1 6.1522279413949
28.2 5.9555729345408
28.3 5.76528957850572
28.4 5.58157876585811
28.5 5.40464138916634
28.6 5.23467834099884
28.7 5.07189051392395
28.8 4.91647880051011
28.9 4.76864409332568
29 4.6285872849391
29.1 4.4965092679187
29.2 4.37261093483295
29.3 4.25709317825019
29.4 4.1501568907388
29.5 4.05200296486723
29.6 3.96283229320382
29.7 3.88284576831701
29.8 3.81224428277518
29.9 3.7512287291467
30 3.69999999999999
30.1 3.65853880348336
30.2 3.62594511006482
30.3 3.60109870579231
30.4 3.58287937671376
30.5 3.57016690887711
30.6 3.56184108833029
30.7 3.55678170112123
30.8 3.55386853329787
30.9 3.55198137090815
31 3.55
31.1 3.5470256488684
31.2 3.54304531479655
31.3 3.53826743731466
31.4 3.53290045595297
31.5 3.52715281024171
31.6 3.52123293971111
31.7 3.51534928389141
31.8 3.50971028231284
31.9 3.50452437450563
32 3.5
32.1 3.49630860104301
32.2 3.49347363074898
32.3 3.49148154494906
32.4 3.49031879947436
32.5 3.48997185015605
32.6 3.49042715282525
32.7 3.49167116331311
32.8 3.49369033745076
32.9 3.49647113106934
33 3.5
33.1 3.50423994695955
33.2 3.50906016220752
33.3 3.51430638288912
33.4 3.51982434614958
33.5 3.52545978913409
33.6 3.53105844898788
33.7 3.53646606285615
33.8 3.54152836788412
33.9 3.546091101217
34 3.55
34.1 3.5532816111188
34.2 3.55668572042095
34.3 3.56114292349446
34.4 3.56758381592734
34.5 3.57693899330759
34.6 3.59013905122324
34.7 3.6081145852623
34.8 3.63179619101277
34.9 3.66211446406267
35 3.70000000000002
35.1 3.74617692481702
35.2 3.80054348612276
35.3 3.86279146193053
35.4 3.93261263025362
35.5 4.00969876910531
35.6 4.09374165649889
35.7 4.18443307044764
35.8 4.28146478896487
35.9 4.38452859006385
36 4.49331625175787
36.1 4.60751955206023
36.2 4.7268302689842
36.3 4.85094018054308
36.4 4.97954106475015
36.5 5.11232469961871
36.6 5.24898286316204
36.7 5.38920733339342
36.8 5.53268988832616
36.9 5.67912230597353
37 5.82819636434882
37.1 5.97960384146532
37.2 6.13303651533632
37.3 6.28818616397511
37.4 6.44474456539497
37.5 6.6024034976092
37.6 6.76085473863107
37.7 6.91979006647389
37.8 7.07890125915092
37.9 7.23788009467548
38 7.39641835106084
38.1 7.55420780632029
38.2 7.71094023846712
38.3 7.8663074255146
38.4 8.02000114547605
38.5 8.17171317636475
38.6 8.32113529619397
38.7 8.46795928297701
38.8 8.61187691472716
38.9 8.75257996945769
39 8.88976022518191
39.1 9.02310945991311
39.2 9.15231945166456
39.3 9.27708197844956
39.4 9.39708881828139
39.5 9.51203174917334
39.6 9.62160254913871
39.7 9.72549299619077
39.8 9.82339486834282
39.9 9.91499994360814
};
\addlegendentry{test loss}
\addplot [semithick, red, opacity=0.5, dashed, forget plot]
table {%
3.4 -5.3828926915621
3.4 79.2867605161561
};
\addplot [semithick, green!50.1960784313725!black, opacity=0.5, dashed, forget plot]
table {%
22 1.4
22 22.2193302748418
};
\end{axis}

\end{tikzpicture}


==> fig/tikz/flatness.tex <==
	\begin{tikzpicture}
	\begin{axis}[
			ylabel={Loss},
			xlabel={Parameter},
			ylabel style={black!20,yshift=1em,font=\bf},
			xlabel style={black!20,yshift=-1em,font=\bf},
			grid=none,ticks=none, % helpers
			%axis lines=center,
			axis line style={black!20,line width=2pt},
			y axis line style={xshift=-1em},
			x axis line style={yshift=-1em},    
			axis y line=left,
			axis x line=bottom,
			xmin=-.1, xmax=1.1,
			ymin=-1.15, ymax=0.1,
			width=.8\columnwidth,
			height=.4\columnwidth,
			scale only axis,
			clip=false
	]
	% Define knots for the spline
	%\addplot[black!70, line width=1pt, mark=none, mark options={fill=red}] plot[smooth, tension=.7] coordinates {
	%    (0.00,-0.00) (0.06,-0.03) (0.09,-0.21) (0.10,-0.67) (0.12,-1.00) (0.15,-0.92) (0.18,-0.53) (0.21,-0.24) (0.29,-0.13) (0.41,-0.10) (0.46,-0.24) (0.48,-0.59) (0.55,-0.74) (0.62,-0.78) (0.72,-0.73) (0.75,-0.62) (0.78,-0.32) (0.84,-0.16) (0.92,-0.13) (1.00,-0.13)
	%};
	
	\addplot [line width=1.2pt, black!80] plot[smooth, tension=.7]
	table {%
	0 0
	0.0101010101010101 -0.000823569863181403
	0.0202020202020202 -0.00331588553557946
	0.0303030303030303 -0.00750935614147493
	0.0404040404040404 -0.0134363908051486
	0.0505050505050505 -0.0211293986508812
	0.0606060606060606 -0.0306641433006384
	0.0707070707070707 -0.0570063153567238
	0.0808080808080808 -0.117805182037253
	0.0909090909090909 -0.227936321240684
	0.101010101010101 -0.695782180463137
	0.111111111111111 -0.918644214362372
	0.121212121212121 -0.999826738206799
	0.131313131313131 -0.986210976337434
	0.141414141414141 -0.955267319900841
	0.151515151515152 -0.911876597407846
	0.161616161616162 -0.801123013786986
	0.171717171717172 -0.643573365875997
	0.181818181818182 -0.509423943928018
	0.191919191919192 -0.38879038604917
	0.202020202020202 -0.285043437266984
	0.212121212121212 -0.234335338496154
	0.222222222222222 -0.209950719639143
	0.232323232323232 -0.189555064493318
	0.242424242424242 -0.172752045275581
	0.252525252525253 -0.159145334202832
	0.262626262626263 -0.148338603491972
	0.272727272727273 -0.139935525359904
	0.282828282828283 -0.133539772023528
	0.292929292929293 -0.128710618667826
	0.303030303030303 -0.124423082404986
	0.313131313131313 -0.120399951670086
	0.323232323232323 -0.116665467965361
	0.333333333333333 -0.113243872793044
	0.343434343434343 -0.11015940765537
	0.353535353535354 -0.107436314054573
	0.363636363636364 -0.105098833492887
	0.373737373737374 -0.103171207472546
	0.383838383838384 -0.101677677495785
	0.393939393939394 -0.100642485064838
	0.404040404040404 -0.100089871681939
	0.414141414141414 -0.101028236425457
	0.424242424242424 -0.111984312375717
	0.434343434343434 -0.134495652773804
	0.444444444444444 -0.168029511448771
	0.454545454545455 -0.212053142229671
	0.464646464646465 -0.298940067665668
	0.474747474747475 -0.522985325012205
	0.484848484848485 -0.610528778336563
	0.494949494949495 -0.646616065906381
	0.505050505050505 -0.674802818695802
	0.515151515151515 -0.696453364669944
	0.525252525252525 -0.712932031793924
	0.535353535353535 -0.725603148032859
	0.545454545454546 -0.735831041351867
	0.555555555555556 -0.74496432986388
	0.565656565656566 -0.753621822030749
	0.575757575757576 -0.761545662729496
	0.585858585858586 -0.768432219691885
	0.595959595959596 -0.773977860649683
	0.606060606060606 -0.777878953334653
	0.616161616161616 -0.779831865478561
	0.626262626262626 -0.77981088364321
	0.636363636363636 -0.778703713208328
	0.646464646464647 -0.776595979436062
	0.656565656565657 -0.773475931901874
	0.666666666666667 -0.769331820181226
	0.676767676767677 -0.764151893849583
	0.686868686868687 -0.757924402482405
	0.696969696969697 -0.750637595655157
	0.707070707070707 -0.7422797229433
	0.717171717171717 -0.732839033922298
	0.727272727272727 -0.716654161986677
	0.737373737373737 -0.68164001025456
	0.747474747474748 -0.633373591473344
	0.757575757575758 -0.555992605397294
	0.767676767676768 -0.433523043441717
	0.777777777777778 -0.332449953717644
	0.787878787878788 -0.286306193905233
	0.797979797979798 -0.248397678336675
	0.808080808080808 -0.216672366561663
	0.818181818181818 -0.191390196714345
	0.828282828282828 -0.172811106928863
	0.838383838383838 -0.161195035339362
	0.848484848484849 -0.154434883283003
	0.858585858585859 -0.148424613812072
	0.868686868686869 -0.1431448755774
	0.878787878787879 -0.138661367361308
	0.888888888888889 -0.135039787946118
	0.898989898989899 -0.13234583611415
	0.909090909090909 -0.130645210647727
	0.919191919191919 -0.130003610329169
	0.929292929292929 -0.13
	0.939393939393939 -0.13
	0.94949494949495 -0.13
	0.95959595959596 -0.13
	0.96969696969697 -0.13
	0.97979797979798 -0.13
	0.98989898989899 -0.13
	1 -0.13
	};
	
	\addplot [line width=1.2pt, ruiblue, opacity=0.5] plot[smooth, tension=.7]
	table {%
	0 0.0936320754716981
	0.0101010101010101 0.097179460408304
	0.0202020202020202 0.0993116037058174
	0.0303030303030303 0.0999993371523857
	0.0404040404040404 0.099213492536156
	0.0505050505050505 0.0969249016452758
	0.0606060606060606 0.0931043962678923
	0.0707070707070707 0.0877228081921529
	0.0808080808080808 0.0807509692062048
	0.0909090909090909 0.0720716200631905
	0.101010101010101 0.0475408817728197
	0.111111111111111 -0.00822262872071735
	0.121212121212121 -0.11305316145767
	0.131313131313131 -0.533118229598274
	0.141414141414141 -0.731316670313345
	0.151515151515152 -0.799756982126128
	0.161616161616162 -0.786953266339434
	0.171717171717172 -0.758722851526669
	0.181818181818182 -0.718930930755857
	0.191919191919192 -0.617045741632296
	0.202020202020202 -0.474989393882574
	0.212121212121212 -0.355329944208324
	0.222222222222222 -0.246718273128517
	0.232323232323232 -0.154330132574786
	0.242424242424242 -0.110187776415178
	0.252525252525253 -0.0883545113763901
	0.262626262626263 -0.0701006128275257
	0.272727272727273 -0.0550693857637962
	0.282828282828283 -0.0429041351804127
	0.292929292929293 -0.0332481660725864
	0.303030303030303 -0.0257447834355283
	0.313131313131313 -0.0200372922644496
	0.323232323232323 -0.0157205393854485
	0.333333333333333 -0.011868578255675
	0.343434343434343 -0.00825523662160803
	0.353535353535354 -0.00490233183525833
	0.363636363636364 -0.00183168124863671
	0.373737373737374 0.000934897786246084
	0.383838383838384 0.00337558791737926
	0.393939393939394 0.00546857179275202
	0.404040404040404 0.00719203206035361
	0.414141414141414 0.00852415136817322
	0.424242424242424 0.00944311236420007
	0.434343434343434 0.0099270976964234
	0.444444444444444 0.00893467046533709
	0.454545454545455 -0.00124476634109705
	0.464646464646465 -0.0218095570039594
	0.474747474747475 -0.0522802299693983
	0.484848484848485 -0.0921773136835617
	0.494949494949495 -0.174206338191854
	0.505050505050505 -0.375877809546196
	0.515151515151515 -0.45056544669463
	0.525252525252525 -0.482812825193692
	0.535353535353535 -0.507986559245455
	0.545454545454546 -0.527314544018526
	0.555555555555556 -0.542024674681508
	0.565656565656566 -0.553344846403009
	0.575757575757576 -0.562502954351632
	0.585858585858586 -0.570708645382917
	0.595959595959596 -0.578484555808012
	0.606060606060606 -0.585591981840555
	0.616161616161616 -0.591757654439134
	0.626262626262626 -0.596708304562338
	0.636363636363636 -0.600170663168755
	0.646464646464647 -0.601871461216974
	0.656565656565657 -0.601812903011563
	0.666666666666667 -0.600789588281869
	0.676767676767677 -0.598865449287066
	0.686868686868687 -0.596029910645072
	0.696969696969697 -0.592272396973802
	0.707070707070707 -0.587582332891172
	0.717171717171717 -0.5819491430151
	0.727272727272727 -0.575362251963502
	0.737373737373737 -0.567811084354293
	0.747474747474748 -0.559285064805391
	0.757575757575758 -0.544272939863163
	0.767676767676768 -0.512317055441781
	0.777777777777778 -0.468610082536316
	0.787878787878788 -0.397405223368537
	0.797979797979798 -0.286848530245605
	0.808080808080808 -0.197428645869507
	0.818181818181818 -0.156573310761695
	0.828282828282828 -0.122619189362551
	0.838383838383838 -0.0942369697072223
	0.848484848484849 -0.0716605961164384
	0.858585858585859 -0.0551240129109293
	0.868686868686869 -0.0448611644114255
	0.878787878787879 -0.0388201163195626
	0.888888888888889 -0.0334297378135493
	0.898989898989899 -0.0286986112872917
	0.909090909090909 -0.0246858656448789
	0.919191919191919 -0.0214506297904002
	0.929292929292929 -0.0190520326279447
	0.939393939393939 -0.0175492030616015
	0.94949494949495 -0.0170012699954597
	0.95959595959596 -0.017
	0.96969696969697 -0.017
	0.97979797979798 -0.017
	0.98989898989899 -0.017
	1 -0.017
	};
	
	% Local and global minima
	\node[fill=ruired,inner sep=1pt,circle] (gmin0) at (axis cs: 0.121212121212121,-0.999826738206799) {};
	\node[fill=ruigreen,inner sep=1pt,circle] (lmin0) at (axis cs: 0.616161616161616,-0.779831865478561) {};
	\node[fill=ruired,inner sep=1pt,circle] (gmin1) at (axis cs: 0.121212121212121,-0.11305316145767) {};
	\node[fill=ruigreen,inner sep=1pt,circle] (lmin1) at (axis cs: 0.616161616161616,-0.591757654439134) {};
	
	% Bad
	\draw[line width=1pt,ruired,dashed] (gmin0) -- (gmin1);
	\draw[line width=1pt,ruired] (gmin0) -- ++(axis direction cs:-.2,0);
	\draw[line width=1pt,ruired] (gmin1) -- ++(axis direction cs:-.2,0);
	\draw[line width=1pt,ruired,->,-latex,shorten >=0.05cm,shorten <=.05cm] 
		($(gmin0) + (axis direction cs:-.15,0)$) -- 
		node[midway,xshift=1em,font=\scriptsize]{Bad}
		($(gmin1) + (axis direction cs:-.15,0)$);
	\node[ruired,font=\scriptsize, align=center] at ($(gmin0) + (axis direction cs:0,-.15)$) 
		{ERM solution\\ (sharp loss landscape)};
	
	% Good
	\draw[line width=1pt,ruigreen,dashed] (lmin0) -- (lmin1);
	\draw[line width=1pt,ruigreen] (lmin0) -- ++(axis direction cs:.3,0);
	\draw[line width=1pt,ruigreen] (lmin1) -- ++(axis direction cs:.3,0);
	\draw[line width=1pt,ruigreen,->,-latex,shorten >=0.05cm,shorten <=.05cm] 
		($(lmin0) + (axis direction cs:.25,0)$) -- 
		node[midway,xshift=2em,font=\scriptsize]{Good}
		($(lmin1) + (axis direction cs:.25,0)$);
	\node[ruigreen,font=\scriptsize, align=center] at ($(lmin0) + (axis direction cs:0,-.15)$) 
		{SAM solution \\ (flat loss landscape)};
	
	% Other labels
	\node[ruiblue,opacity=.5,font=\scriptsize,anchor=west] at (axis cs: 0.9,.05) {Test (empirical)};
	\node[black!80,font=\scriptsize,anchor=west] at (axis cs: 0.9,-.20) {Train (empirical)};
	
	\end{axis}
	\end{tikzpicture}
